Exponentiation of higher-point and higher-genus Virasoro conformal blocks in the semiclassical limit

A long-standing conjecture claims that Virasoro conformal blocks exponentiate in the semiclassical limit $c \to \infty$ with $h/c$ finite. However, this has been proven only for four-point blocks on the sphere and one-point blocks on the torus. Here we extend the proof to general conformal blocks for higher-point functions and higher-genus backgrounds in arbitrary channels. The statement is to be understood at the level of a formal power series. Our proof builds upon a novel extension of the oscillator method for the computation of conformal blocks to cases where three internal lines meet at a vertex. This extension also gives a new constructive method to compute global conformal blocks in 2d CFTs at general genus.

==> tikz/1_level_chi.tex <==
\def\tkzscl{0.75}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$h$\,] (z) at (2.5,0);
         \coordinate[label=right:\,$\overline{U}\phantom{|}$] (u) at (4,0);
         \draw[thick,dashed] (4,0) --node[above] {} (z);
         \filldraw [fill=white] (u) circle (3pt);
        \filldraw (u) circle (1pt);
        \draw (u) circle (3pt);
         \fill (z) circle (3pt);
\end{tikzpicture}

==> tikz/1_level_psi.tex <==
\def\tkzscl{0.75}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
     circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
         \coordinate[label=left:$\phantom{|}U$\,] (u) at (2.5,0);
         \coordinate[label=right:\,$h$] (z) at (4,0);
         \draw[thick,dashed] (4,0) --node[above] {} (u);
         \fill[white] (u) circle (3pt);
         \draw(u) circle (3pt);
         \fill (z) circle (3pt);
     \end{tikzpicture}

==> tikz/2_level_chi.tex <==
\def\tkzscl{0.25}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$h_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$h_1$\,] (z_2) at (-2,-2);
        \coordinate[label=right:\,$\overline{U}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {%$\mathbb{h}$
        } (u_1);
        \fill (z_1) circle (8pt);
        \fill (z_2) circle (8pt);
        \filldraw [fill=white] (u_1) circle (8pt);
        \filldraw (u_1) circle (3pt);
        \draw (u_1) circle (8pt);
\end{tikzpicture}

==> tikz/2_level_psi.tex <==
\def\tkzscl{0.25}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=right:\,$h_1$] (z_1) at (2,2);
        \coordinate[label=right:\,$h_2$] (z_2) at (2,-2);
        \coordinate[label=left:$U$\,] (u_1) at (-3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {%$\mathbb{h}$
        } (u_1);
        \fill (z_1) circle (8pt);
        \fill (z_2) circle (8pt);
        \fill[white] (u_1) circle (8pt);
        \draw (u_1) circle (8pt);
\end{tikzpicture}

==> tikz/OPE_2_level_chi.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.25]
        \coordinate[label=left:$h_2$\,] (z_1) at (-2,2);
        \coordinate[label=left:$h_1$\,] (z_2) at (-2,-2);
        \coordinate[label=right:\,$\overline{u}$] (u_1) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick] (z_2) -- (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {%$\mathbb{h}$
        } (u_1);
        \fill (z_1) circle (8pt);
        \fill (z_2) circle (8pt);
        \filldraw [fill=white] (u_1) circle (8pt);
        \filldraw (u_1) circle (3pt);
        \draw (u_1) circle (8pt);
\end{tikzpicture}

==> tikz/OPE_xi.tex <==
\def\tkzscl{0.25}
\begin{tikzpicture}[
    baseline={([yshift=-.5ex]current bounding box.center)},
    vertex/.style={anchor=base,circle,fill=black!25,
    minimum size=18pt,inner sep=2pt},
    scale=\tkzscl
]

    % central junction
    \coordinate (c) at (0,0);
    \def\r{2.5}

    % rotated so that u faces \bar u
    \coordinate[label=left:$u$\,]     (u)    at ($(c)+(180:\r)$);
    \coordinate[label=below:$v$]      (v)    at ($(c)+(-60:\r)$);
    \coordinate[label=above:$\bar v$] (vbar) at ($(c)+(60:\r)$);

    % dashed legs
    \draw[thick,dashed] (u) -- (c);
    \draw[thick,dashed] (v) -- (c);
    \draw[thick,dashed] (c) -- (vbar);

    % curved double-headed arrow, kept away from the nodes
    \draw[thick,<->,shorten >=8pt,shorten <=8pt]
        (vbar) to[out=20,in=-20,looseness=3] (v);

    % nodes
    \filldraw[fill=white] (u)    circle (8pt);
    \filldraw[fill=white] (v)    circle (8pt);
    \filldraw[fill=white] (vbar) circle (8pt);
    \filldraw (vbar) circle (3pt);
    \draw (vbar) circle (8pt);

\end{tikzpicture}


==> tikz/lambda.tex <==
\def\tkzscl{0.25}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},
    vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},
    scale=\tkzscl]

    % central junction
    \coordinate (c) at (0,0);

    % arm length
    \def\r{3}

    % three directions, 120 degrees apart
    % left leg
    \coordinate[label=left:$U^{(1)}$] (u_1) at ($(c) + (180:\r)$);

    % right-up and right-down legs
    \coordinate[label=right:$\overline{U}^{(2)}$] (z_1) at ($(c) + (60:\r)$);
    \coordinate[label=right:$\overline{U}^{(3)}$] (z_2) at ($(c) + (-60:\r)$);

    % dashed lines with labels
    \draw[thick,dashed]
      (z_1) -- node[pos=0.35,below] {%\,\,\,\,$\mathbb{h}_2$
      } (c);

    \draw[thick,dashed]
      (z_2) -- node[pos=0.75,below] {%$\mathbb{h}_3$\,\,\,
      } (c);

    \draw[thick,dashed]
      (c) -- node[pos=0.75,above] {%$\mathbb{h}_1$
      } (u_1);

    % nodes
    \filldraw[fill=white] (u_1) circle (8pt);
    \filldraw[fill=white] (z_2) circle (8pt);
    \filldraw (z_2) circle (3pt);
    \filldraw[fill=white] (z_1) circle (8pt);
    \filldraw (z_1) circle (3pt);

    % central junction
\coordinate (c) at (0,0);

% vertex label
\node at ($(c) + (120:0.75)$) {};

\end{tikzpicture}


==> tikz/omega.tex <==
\def\tkzscl{0.25}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=\tkzscl]
        \coordinate[label=left:$h_1$\,] (z_1) at (0,3);
        \coordinate[label=left:$U^{(1)}$\,] (u_1) at (-3,0);
        \coordinate[label=right:\,$\overline{U}^{(2)}$] (u_2) at (3,0);
        \draw[thick] (z_1) -- (0,0);
        \draw[thick, dashed] (u_2) --node[above] {%$\mathbb{h}_2$
        } (0,0);
        \draw[thick, dashed] (0,0) -- node[above] {%$\mathbb{h}_1$
        } (u_1);
        \fill (z_1) circle (8pt);
        \fill[white] (u_1) circle (8pt);
        \draw (u_1) circle (8pt);
        \fill[white] (u_2) circle (8pt);
        \filldraw (u_2) circle (3pt);
        \draw (u_2) circle (8pt);
        \draw[draw=none] (0,0) -- (0,-2.4);
\end{tikzpicture}

==> tikz/ope_channel.tex <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \coordinate[] (c_1) at (2.5,0);
     \draw[thick,dashed] (5,0) circle (30pt);
     \coordinate[] (c_2) at (3.95,0);
     \coordinate[label=below:$h_1$] (w_2) at (1.5,-1);
     \coordinate[label=above:$h_2$] (w_1) at (1.5,1);
     \draw[thick] (w_1) -- node[above] {%$h_1$
     } (2.5,0);
        \draw[thick] (w_2) -- node[below] {%$h_2$
        } (2.5,0);
        \draw[thick,dashed] (2.5,0) --node[above] {$h_u$
        } (c_2);
        \fill (w_1) circle (4pt);
        \fill (w_2) circle (4pt);
        \coordinate[label=right:$h_v$
        ] (h) at (6,0);
    \end{tikzpicture}

==> tikz/star_channel.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt}, scale=0.5]
        \coordinate (O) at (0,0);
        \coordinate (A) at (-1.31, -0.75);
        \coordinate (B) at (0, 1.5);
        \coordinate (C) at (1.31, -0.75);
        \coordinate[label=below:$h_1$
        ] (z_1) at (-1.31,-2.25);
        \coordinate[label=left:$h_2$
        ] (z_2) at (-2.62,0);
        \coordinate[label=left:$h_4$
        ] (z_3) at (-1.31,2.25);
        \coordinate[label=right:$h_3$
        ] (z_4) at (1.31,2.25);
        \coordinate[label=right:$h_6$
        ] (z_5) at (2.62,0);
        \coordinate[label=below:$h_5$
        ] (z_6) at (1.31,-2.25);
        \draw[thick, dashed] (O) -- node[above] {$h_u\quad$
        } (A);
        \draw[thick, dashed] (O) -- node[right] {$h_v$
        } (B);
        \draw[thick, dashed] (O) -- node[below] {$h_w$
        } (C);
        \draw[thick] (A) -- node[left] {%$h_1$
        } (z_1);
        \draw[thick] (A) -- node[below] {%$h_2$
        } (z_2);
        \draw[thick] (B) -- node[above] {%$h_3$
        } (z_3);
        \draw[thick] (B) -- node[above] {%$h_4$
        } (z_4);
        \draw[thick] (C) -- node[below] {%$h_5$
        } (z_5);
        \draw[thick] (C) -- node[right] {%$h_6$
        } (z_6);
        \fill (z_1) circle (4pt);
        \fill (z_2) circle (4pt);
        \fill (z_3) circle (4pt);
        \fill (z_4) circle (4pt);
        \fill (z_5) circle (4pt);
        \fill (z_6) circle (4pt);
\end{tikzpicture}
%\end{document}

==> tikz/star_glue.tex <==
\begin{tikzpicture}[
    baseline={([yshift=-.5ex]current bounding box.center)},
    scale=0.5,
    line cap=round
]

% node radii
\def\R{4pt}
\def\r{2pt}

% basic lengths
\def\d{1.55}
\def\a{1.35}
\def\b{1.35}

% -------------------------------------------------
% central Xi vertex
% -------------------------------------------------
\coordinate (X) at (0,0);

% Xi nodes
\coordinate (u)    at (-\d,0);
\coordinate (v)    at (0,\d);
\coordinate (wbar) at (\d,0);

% Xi wavefunction
\draw[thick,dashed] (X) -- (u);
\draw[thick,dashed] (X) -- (v);
\draw[thick,dashed] (X) -- (wbar);

\filldraw[fill=white] (u) circle (\R);      % undotted
\filldraw[fill=white] (v) circle (\R);      % undotted
\filldraw[fill=white] (wbar) circle (\R);   % dotted
\fill (wbar) circle (\r);

% Xi labels
\node[below] at (u)    {$u$};
\node[right] at (v)    {$v$};
\node[below] at (wbar) {$\bar w$};

% -------------------------------------------------
% left chi: moved higher and rotated more
% -------------------------------------------------
\begin{scope}[shift={(-3.15,1.45)}, rotate=-25]
    \coordinate (Lj)   at (0,0);
    \coordinate (ubar) at (\b,0);
    \coordinate (h2)   at (-\a,\a);
    \coordinate (h1)   at (-\a,-\a);

    \draw[thick,dashed] (Lj) -- (ubar);
    \draw[thick] (Lj) -- (h2);
    \draw[thick] (Lj) -- (h1);

    \fill (h2) circle (\R);
    \fill (h1) circle (\R);

    \filldraw[fill=white] (ubar) circle (\R);
    \fill (ubar) circle (\r);

    \node[above] at (ubar) {$\bar u$};
    \node[left]  at (h2)   {$h_2$};
    \node[left]  at (h1)   {$h_1$};
\end{scope}

% -------------------------------------------------
% upper chi
% -------------------------------------------------
\coordinate (vbar) at (0,2.00);
\coordinate (Tj)   at (0,3.35);
\coordinate (h3)   at (-1.35,4.70);
\coordinate (h4)   at ( 1.35,4.70);

\draw[thick,dashed] (Tj) -- (vbar);
\draw[thick] (Tj) -- (h3);
\draw[thick] (Tj) -- (h4);

\fill (h3) circle (\R);
\fill (h4) circle (\R);

\filldraw[fill=white] (vbar) circle (\R);
\fill (vbar) circle (\r);

\node[left]        at (vbar) {$\bar v$};
\node[above left]  at (h3)   {$h_4$};
\node[above right] at (h4)   {$h_3$};

% -------------------------------------------------
% right psi: moved higher and rotated more
% -------------------------------------------------
\begin{scope}[shift={(3.15,1.45)}, rotate=25]
    \coordinate (Rj) at (0,0);
    \coordinate (w)  at (-\b,0);
    \coordinate (h5) at (\a,\a);
    \coordinate (h6) at (\a,-\a);

    \draw[thick,dashed] (w) -- (Rj);
    \draw[thick] (Rj) -- (h5);
    \draw[thick] (Rj) -- (h6);

    \fill (h5) circle (\R);
    \fill (h6) circle (\R);

    \filldraw[fill=white] (w) circle (\R);

    \node[above] at (w)  {$w$};
    \node[right] at (h5) {$h_6$};
    \node[right] at (h6) {$h_5$};
\end{scope}

\end{tikzpicture}

==> tikz/xi.tex <==
\def\tkzscl{0.25}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},
    vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},
    scale=\tkzscl]

    % central junction
    \coordinate (c) at (0,0);

    % arm length
    \def\r{3}

    % three directions, 120 degrees apart
    \coordinate[label=left:$U^{(2)}$\,] (z_1) at ($(c) + (120:\r)$);
    \coordinate[label=left:$U^{(1)}$\,] (z_2) at ($(c) + (-120:\r)$);
    \coordinate[label=right:\,$\overline{U}^{(3)}$] (u_1) at ($(c) + (0:\r)$);

    % dashed lines with labels
    \draw[thick,dashed] (z_1) -- node[pos=0.35,below] {%$\mathbb{h}_2$\,\,\,
    } (c);
    \draw[thick,dashed] (z_2) -- node[pos=0.75,below] {%\quad $\mathbb{h}_1$
    } (c);
    \draw[thick,dashed] (c) -- node[pos=0.75,above] {%\mathbb{h}_3$
    } (u_1);

    % nodes
    \filldraw[fill=white] (z_1) circle (8pt);
    \filldraw[fill=white] (z_2) circle (8pt);
    \filldraw[fill=white] (u_1) circle (8pt);
    \filldraw (u_1) circle (3pt);
    \draw (u_1) circle (8pt);

        % central junction
\coordinate (c) at (0,0);

% vertex label
\node at ($(c) + (45:0.75)$) {};

\end{tikzpicture}

